Identity Concealment Games: How I Learned to Stop Revealing and Love the Coincidences

In an adversarial environment, a hostile player performing a task may behave like a non-hostile one in order not to reveal its identity to an opponent. To model such a scenario, we define identity concealment games: zero-sum stochastic reachability games with a zero-sum objective of identity concealment. To measure the identity concealment of the player, we introduce the notion of an average player. The average player's policy represents the expected behavior of a non-hostile player. We show that there exists an equilibrium policy pair for every identity concealment game and give the optimality equations to synthesize an equilibrium policy pair. If the player's opponent follows a non-equilibrium policy, the player can hide its identity better. For this reason, we study how the hostile player may learn the opponent's policy. Since learning via exploration policies would quickly reveal the hostile player's identity to the opponent, we consider the problem of learning a near-optimal policy for the hostile player using the game runs collected under the average player's policy. Consequently, we propose an algorithm that provably learns a near-optimal policy and give an upper bound on the number of sample runs to be collected.

==> htesting.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=1\columnwidth,
height=0.34\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False Positive Rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True Positive Rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	5.0016255282967e-06\\
0	5.0016255282967e-06\\
0	5.0016255282967e-06\\
1.25E-06	5.0016255282967e-06\\
1.25E-06	1.50048765848901e-05\\
1.25E-06	2.00065021131868e-05\\
1.25E-06	5.0016255282967e-05\\
1.25E-06	5.50178808112637e-05\\
1.25E-06	0.000100032510565934\\
1.25E-06	0.000140045514792307\\
1.25E-06	0.000225073148773351\\
2.50E-06	0.000345112161452472\\
6.25E-06	0.000685222697376647\\
8.75E-06	0.00122039662890439\\
2.25E-05	0.00218070873033736\\
5.50E-05	0.00394628254182609\\
0.0001324892352	0.00709230499912472\\
0.0003174742052	0.012879185735364\\
0.0008086842944	0.0229724660514667\\
0.002093579897	0.0406582139195238\\
0.005689537725	0.0727136319303774\\
0.01541624743	0.130147297871808\\
0.04214907539	0.236521869607622\\
0.1133545399	0.425883412108935\\
0.3054476824	0.763518143396604\\
0.4849768456	1\\
};
%\addplot [color=mycolor1, line width=2.0pt]
%  table[row sep=crcr]{%
%0.484976845631292	1\\
%};
\addlegendentry{(\(\policy^{\playerone,*}, \policy^{\playertwo,*}\)), 1 run}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	5.00385296678442e-06\\
0	1.00077059335688e-05\\
0	1.00077059335688e-05\\
0	3.00231178007065e-05\\
0	4.50346767010598e-05\\
0	7.00539415349819e-05\\
0	0.000110084765269257\\
0	0.000145111736036748\\
0	0.000325250442840988\\
1.25E-06	0.000550423826346287\\
1.25E-06	0.000930716651821903\\
1.25E-06	0.00155619827266996\\
5.00E-06	0.00266204977832931\\
1.00E-05	0.00444342143450457\\
2.87E-05	0.00754080642094413\\
5.62E-05	0.0121243357385187\\
0.000127475461	0.0200604465438388\\
0.0003361852843	0.0327101868438698\\
0.0008448373688	0.0527155910050739\\
0.001913381674	0.0860562633227585\\
0.004499133917	0.137891176205678\\
0.0103267621	0.215591005073907\\
0.02304931301	0.329238513655515\\
0.04913804093	0.486319465988811\\
0.09837231333	0.682525544669395\\
0.1728892188	0.880452948770553\\
0.2355521562	0.999639722586392\\
0.2357933598	1\\
};
%\addplot [color=mycolor2, line width=2.0pt]
%  table[row sep=crcr]{%
%0.235793359778243	1\\
%};
\addlegendentry{(\(\policy^{\playerone,*}, \policy^{\playertwo,*}\)), 2 runs}

\addplot [color=mycolor3, loosely dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	5.01356168435618e-06\\
0	1.50406850530686e-05\\
0	3.00813701061371e-05\\
0	5.01356168435618e-05\\
0	0.000100271233687124\\
2.50E-06	0.000220596714111672\\
9.99E-06	0.0004462069899077\\
3.00E-05	0.00110799713224272\\
0.0001286629917	0.00260203851418086\\
0.0004097229249	0.00642738607934463\\
0.001496488	0.016299089035842\\
0.005371367613	0.0397625577186289\\
0.02058358035	0.100441694784392\\
0.07430475141	0.242716548263052\\
0.2658801985	0.580535348116656\\
0.6043850346	1\\
};
%\addplot [color=mycolor3, densely dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%0.604385034620338	1\\
%};
\addlegendentry{(\(\policy^{\playerone,*}, \policy^{\playertwo,U}\)), 1 run}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
1e-06	0.000160395374598385\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.0249034032777301	0.999994987644544\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
0.024904652507892	1\\
};
%\addplot [color=mycolor4, dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%0.024904652507892	1\\
%};
\addlegendentry{(\(\policy^{\playerone,G}, \policy^{\playertwo,*}\)), 1 run}

\end{axis}

\begin{axis}[%
width=0.48\columnwidth,
height=0.34\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> losegraph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=1.6\textwidth,
height=1.3\textwidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000000,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={{$\text{10}^\text{1}$},{$\text{10}^\text{2}$},{$\text{10}^\text{3}$},{$\text{10}^\text{4}$},{$\text{10}^\text{5}$},{$\text{10}^\text{6}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={$m$},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\large},
ylabel={$1 - {\Pr}^{\pi^{1},\pi^{2,\circ}}( \lozenge \mathcal{S}^{R} | s_{0})$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
30	2.25415562369324e-05\\
100	7.05475239435316e-05\\
300	0.000200292946528458\\
1000	0.00252784649026605\\
3000	0.00511941951335304\\
10000	0.00803418994981919\\
30000	0.00801123694332084\\
100000	0.00546942778789861\\
300000	0.00341908289748116\\
};
\addlegendentry{$n=10^5$}

\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30	8.42991499616641e-06\\
100	2.6606279476149e-05\\
300	7.08733311475251e-05\\
1000	0.0002020672541172\\
3000	0.00250407956074183\\
10000	0.00692234833094585\\
30000	0.00803418956826663\\
100000	0.00801122340680793\\
300000	0.00546942449126009\\
};
\addlegendentry{$n=3\times10^5$}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30	3.66644738114541e-06\\
100	8.12702868491222e-06\\
300	2.34691014394661e-05\\
1000	7.05434636734115e-05\\
3000	0.000200284682728036\\
10000	0.00250710881261307\\
30000	0.00511857080218825\\
100000	0.00803419466864008\\
300000	0.00801124427269129\\
};
\addlegendentry{$n=10^6 $}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30	3.10134102621262e-06\\
100	3.78147705371035e-06\\
300	8.20560264636061e-06\\
1000	2.78557698389914e-05\\
3000	7.09695420150203e-05\\
10000	0.000200196967157451\\
30000	0.00250813254292226\\
100000	0.0069235289811771\\
300000	0.00803418744983431\\
};
\addlegendentry{$n=3\times10^6 $}

\addplot [color=mycolor5, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
30	1.83158004474215e-06\\
100	1.91138147753733e-06\\
300	3.77884294178177e-06\\
1000	8.15985798363617e-06\\
3000	2.35084725593859e-05\\
10000	7.09118862901592e-05\\
30000	0.000200269762489769\\
100000	0.00250789006280983\\
300000	0.00511645757227475\\
};
\addlegendentry{$n=10^7 $}

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
30	0.003419\\
100	0.003419\\
300	0.003419\\
1000	0.003419\\
3000	0.003419\\
10000	0.003419\\
30000	0.003419\\
100000	0.003419\\
300000	0.003419\\
};
\addlegendentry{Avg. Player}

\end{axis}
\end{tikzpicture}%

==> valgraph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=1.6\textwidth,
height=1.3\textwidth,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=30,
xmax=1000000,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={{\(\text{10}^\text{1}\)},{\(\text{10}^\text{2}\)},{\(\text{10}^\text{3}\)},{\(\text{10}^\text{4}\)},{\(\text{10}^\text{5}\)},{\(\text{10}^\text{6}\)}},
xminorticks=true,
ytick={0,0.05,0.1, 0.15},
yticklabels={{\(\text{0}\)},{\(\text{0.05}\)},{\(\text{0.1}\)},{\(\text{0.15}\)}},
yminorticks=true,
xlabel style={font=\color{white!15!black}, font=\large},
xlabel={m},
ymin=0,
ymax=0.15,
ylabel style={font=\color{white!15!black},font=\large},
ylabel={\( C(\policy^{1}, \policy^{2,\circ})\)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
30	0.12203082723725\\
100	0.12091714286142\\
300	0.11844687786604\\
1000	0.0812345055261562\\
3000	0.0570473224165736\\
10000	0.000149699019724941\\
30000	0.000146916893409124\\
100000	9.99579187289684e-05\\
300000	0\\
};
\addlegendentry{\(n=10^5\)}

\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
30	0.122388305491184\\
100	0.121753532005023\\
300	0.120850876567302\\
1000	0.118362858561549\\
3000	0.0818276689053114\\
10000	0.0187168901602229\\
30000	0.000149705213200534\\
100000	0.000146906377200036\\
300000	9.99584646043425e-05\\
};
\addlegendentry{\(n=3\times10^5\)}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
30	0.122355580017168\\
100	0.122267797146577\\
300	0.121838726556168\\
1000	0.120843165181019\\
3000	0.118438745891588\\
10000	0.0818229772474771\\
30000	0.0570458166238212\\
100000	0.000149720617261432\\
300000	0.000146905779999903\\
};
\addlegendentry{\(n=10^6\) }

\addplot [color=mycolor4, line width=2.0pt, mark=triangle*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
30	0.122663871449986\\
100	0.122245696628779\\
300	0.122165641983352\\
1000	0.121696897496646\\
3000	0.120834155074038\\
10000	0.118401501869921\\
30000	0.0818199463458179\\
100000	0.0187106464264871\\
300000	0.000149718412677376\\
};
\addlegendentry{\(n=3\times10^6\) }

\addplot [color=mycolor5, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
30	0.122338119736483\\
100	0.122284467589913\\
300	0.12228326072445\\
1000	0.122137775010795\\
3000	0.121788023314575\\
10000	0.120828094635158\\
30000	0.118429821785342\\
100000	0.0818200392529622\\
300000	0.0570453267170015\\
};
\addlegendentry{\(n=10^7\) }

\addplot [color=mycolor6, dashed, line width=2.0pt]
  table[row sep=crcr]{%
30	0.1222\\
100	0.1222\\
300	0.1222\\
1000	0.1222\\
3000	0.1222\\
10000	0.1222\\
30000	0.1222\\
100000	0.1222\\
300000	0.1222\\
};
\addlegendentry{Opt. Win}

\end{axis}


\end{tikzpicture}%
